Structured vector fitting framework for mechanical systems

In this paper, we develop a structure-preserving formulation of the data-driven vector fitting algorithm for the case of modally damped mechanical systems. Using the structured pole-residue form of the transfer function of modally damped second-order systems, we propose two possible structured extensions of the barycentric formula of system transfer functions. Integrating these new forms within the classical vector fitting algorithm leads to the formulation of two new algorithms that allow the computation of modally damped mechanical systems from data in a least squares fashion. Thus, the learned model is guaranteed to have the desired structure. We test the proposed algorithms on two benchmark models.

==> graphics/sovf_butterfly_legend.tikz <==
\begin{tikzpicture}  
  \begin{axis}[%
    hide axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    scale only axis,
    width = 1mm,
    legend columns = -1, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}]
    
    \addplot[fom] coordinates {(0,0)};
    \addlegendentry{Original data};
    
    \addplot[sovf1] coordinates {(0,0)};
    \addlegendentry{\textsf{SOVF1}};
    
    \addplot[sovf2] coordinates {(0,0)};
    \addlegendentry{\textsf{SOVF2}};
  \end{axis}
\end{tikzpicture}


==> graphics/sovf_butterfly_relerr.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/sovf1_butterfly.dat}\tableERR
  \pgfplotstableread{graphics/data/sovf2_real_butterfly.dat}\tableERRV
  
  \begin{semilogyaxis}[%
    xmode  = log,
    width  = .75\linewidth,
    height = .11\textheight,
    scale only axis,
    xmin = 100,
    xmax = 1000000,
    ymin = 2e-5,
    ymax = 1e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {\normalsize Frequency $\omega$ (rad/s)},
    ylabel = {\normalsize Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false]
    
    \addplot[sovf1] table[x index = 0, y index = 4] {\tableERR};
    \addplot[sovf2] table[x index = 0, y index = 4] {\tableERRV};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/sovf_butterfly_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/sovf1_butterfly.dat}\tableTF
  \pgfplotstableread{graphics/data/sovf2_real_butterfly.dat}\tableTFV
  
  \begin{loglogaxis}[%
    width  = .75\linewidth,
    height = .11\textheight,
    scale only axis,
    xmin = 100,
    xmax = 1000000,
    ymin = 1e-8,
    ymax = 5e-2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega$ (rad/s)},
    ylabel = {Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false]
    
    \addplot[fom] table[x index = 0, y index = 1] {\tableTF};
    \addplot[sovf1] table[x index = 0, y index = 2] {\tableTF};
    \addplot[sovf2] table[x index = 0, y index = 2] {\tableTFV};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/sovf_fishtail_legend.tikz <==
\begin{tikzpicture}  
  \begin{axis}[%
    hide axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    scale only axis,
    width = 1mm,
    legend columns = -1, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}]
    
    \addplot[fom] coordinates {(0,0)};
    \addlegendentry{Original data};
    
    \addplot[sovf1] coordinates {(0,0)};
    \addlegendentry{\textsf{SOVF1}};
    
    \addplot[sovf2] coordinates {(0,0)};
    \addlegendentry{\textsf{SOVF2}};
  \end{axis}
\end{tikzpicture}


==> graphics/sovf_fishtail_relerr.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/sovf1_fishtail.dat}\tableERR
  \pgfplotstableread{graphics/data/sovf2_real_fishtail.dat}\tableERRV
  
  \begin{semilogyaxis}[%
    width  = .75\linewidth,
    height = .11\textheight,
    scale only axis,
    xmin = 0,
    xmax = 1000,
    ymin = 5e-5,
    ymax = 5e-0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega$ (rad/s)},
    ylabel = {Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false]
    
    \addplot[sovf1] table[x index = 0, y index = 4] {\tableERR};
    \addplot[sovf2] table[x index = 0, y index = 4] {\tableERRV};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/sovf_fishtail_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/sovf1_fishtail.dat}\tableTF
  \pgfplotstableread{graphics/data/sovf2_real_fishtail.dat}\tableTFV
  
  \begin{semilogyaxis}[%
    width  = .75\linewidth,
    height = .11\textheight,
    scale only axis,
    xmin = 0,
    xmax = 1000,
    ymin = 1e-8,
    ymax = 3e-3,
    xminorticks = false,
    yminorticks = false,
    xlabel = {\normalsize Frequency $\omega$ (rad/s)},
    ylabel = {\normalsize Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false]
    
    \addplot[fom] table[x index = 0, y index = 1] {\tableTF};
    \addplot[sovf1] table[x index = 0, y index = 2] {\tableTF};
    \addplot[sovf2] table[x index = 0, y index = 2] {\tableTFV};
  \end{semilogyaxis}
\end{tikzpicture}

